Maximum Lifetime Analytics in IoT Networks

This paper studies the problem of allocating bandwidth and computation resources to data analytics tasks in Internet of Things (IoT) networks. IoT nodes are powered by batteries, can process (some of) the data locally, and the quality grade or performance of how data analytics tasks are carried out depends on where these are executed. The goal is to design a resource allocation algorithm that jointly maximizes the network lifetime and the performance of the data analytics tasks subject to energy constraints. This joint maximization problem is challenging with coupled resource constraints that induce non-convexity. We first show that the problem can be mapped to an equivalent convex problem, and then propose an online algorithm that provably solves the problem and does not require any a priori knowledge of the time-varying wireless link capacities and data analytics arrival process statistics. The algorithm's optimality properties are derived using an analysis which, to the best of our knowledge, proves for the first time the convergence of the dual subgradient method with time-varying sets. Our simulations seeded by real IoT device energy measurements, show that the network connectivity plays a crucial role in network lifetime maximization, that the algorithm can obtain both maximum network lifetime and maximum data analytics performance in addition to maximizing the joint objective, and that the algorithm increases the network lifetime by approximately 50% compared to an algorithm that minimizes the total energy consumption.

==> compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2834.00,1984.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,0){\makebox(0,0)[r]{\strut{}${0}$}}%
      \put(9,361){\makebox(0,0)[r]{\strut{}${10}$}}%
      \put(9,721){\makebox(0,0)[r]{\strut{}${20}$}}%
      \put(9,1082){\makebox(0,0)[r]{\strut{}${30}$}}%
      \put(9,1442){\makebox(0,0)[r]{\strut{}${40}$}}%
      \put(9,1803){\makebox(0,0)[r]{\strut{}${50}$}}%
      \put(141,-220){\makebox(0,0){\strut{}$0$}}%
      \put(814,-220){\makebox(0,0){\strut{}$100$}}%
      \put(1487,-220){\makebox(0,0){\strut{}$200$}}%
      \put(2160,-220){\makebox(0,0){\strut{}$300$}}%
      \put(2833,-220){\makebox(0,0){\strut{}$400$}}%
      \put(1958,1731){\makebox(0,0)[l]{\strut{}48\%}}%
      \put(1218,1190){\makebox(0,0)[l]{\strut{}900\%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1487,-550){\makebox(0,0){\strut{}time slots}}%
      \put(1487,2093){\makebox(0,0){\strut{}average reward (mAP)}}%
      \csname LTb\endcsname%
      \put(1846,613){\makebox(0,0)[r]{\strut{}Min Energy}}%
      \csname LTb\endcsname%
      \put(1846,393){\makebox(0,0)[r]{\strut{}Algorithm 1}}%
      \csname LTb\endcsname%
      \put(1846,173){\makebox(0,0)[r]{\strut{}Max-flow}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dynamic_20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,1984.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(151,0){\makebox(0,0)[r]{\strut{}${-200}$}}%
      \put(151,331){\makebox(0,0)[r]{\strut{}${-150}$}}%
      \put(151,661){\makebox(0,0)[r]{\strut{}${-100}$}}%
      \put(151,992){\makebox(0,0)[r]{\strut{}${-50}$}}%
      \put(151,1322){\makebox(0,0)[r]{\strut{}${0}$}}%
      \put(151,1653){\makebox(0,0)[r]{\strut{}${50}$}}%
      \put(151,1983){\makebox(0,0)[r]{\strut{}${100}$}}%
      \put(816,-220){\makebox(0,0){\strut{}$100$}}%
      \put(1355,-220){\makebox(0,0){\strut{}$200$}}%
      \put(1893,-220){\makebox(0,0){\strut{}$300$}}%
      \put(2432,-220){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1416,-550){\makebox(0,0){\strut{}time slots}}%
      \put(1416,2093){\makebox(0,0){\strut{}optimality gap}}%
      \csname LTb\endcsname%
      \put(1563,613){\makebox(0,0)[r]{\strut{}$\alpha=10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1563,393){\makebox(0,0)[r]{\strut{}$\alpha=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1563,173){\makebox(0,0)[r]{\strut{}$\alpha=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3268,0){\makebox(0,0)[r]{\strut{}${0}$}}%
      \put(3268,198){\makebox(0,0)[r]{\strut{}${5}$}}%
      \put(3268,397){\makebox(0,0)[r]{\strut{}${10}$}}%
      \put(3268,595){\makebox(0,0)[r]{\strut{}${15}$}}%
      \put(3268,793){\makebox(0,0)[r]{\strut{}${20}$}}%
      \put(3268,991){\makebox(0,0)[r]{\strut{}${25}$}}%
      \put(3268,1190){\makebox(0,0)[r]{\strut{}${30}$}}%
      \put(3268,1388){\makebox(0,0)[r]{\strut{}${35}$}}%
      \put(3268,1586){\makebox(0,0)[r]{\strut{}${40}$}}%
      \put(3268,1785){\makebox(0,0)[r]{\strut{}${45}$}}%
      \put(3268,1983){\makebox(0,0)[r]{\strut{}${50}$}}%
      \put(3933,-220){\makebox(0,0){\strut{}$100$}}%
      \put(4472,-220){\makebox(0,0){\strut{}$200$}}%
      \put(5010,-220){\makebox(0,0){\strut{}$300$}}%
      \put(5549,-220){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4533,-550){\makebox(0,0){\strut{}time slots}}%
      \put(4533,2093){\makebox(0,0){\strut{}congestion}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dynamic_20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thetaradius_20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,1984.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1346,2093){\makebox(0,0){\strut{}network lifetime (s)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(284,-214){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(815,-214){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1346,-214){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1877,-214){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2408,-214){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1346,-544){\makebox(0,0){\strut{}$\theta$}}%
      \put(96,100){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(96,414){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(96,728){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(96,1041){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(96,1354){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(96,1668){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(96,1982){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-366,1041){\rotatebox{-270}{\makebox(0,0){\strut{}radius}}}%
      \put(2699,100){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(2699,288){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(2699,476){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(2699,664){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(2699,852){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(2699,1041){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(2699,1229){\makebox(0,0)[l]{\strut{}$350$}}%
      \put(2699,1417){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(2699,1605){\makebox(0,0)[l]{\strut{}$450$}}%
      \put(2699,1793){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(2699,1982){\makebox(0,0)[l]{\strut{}$550$}}%
      \put(1346,853){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{707\%}}$}}}}%
      \put(550,351){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{577\%}}$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4322,2093){\makebox(0,0){\strut{}performance (mAP)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3260,-214){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(3791,-214){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(4322,-214){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(4853,-214){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5384,-214){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4322,-544){\makebox(0,0){\strut{}$\theta$}}%
      \put(3072,100){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,414){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,728){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,1041){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,1354){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,1668){\makebox(0,0)[r]{\strut{}}}%
      \put(3072,1982){\makebox(0,0)[r]{\strut{}}}%
      \put(5675,100){\makebox(0,0)[l]{\strut{}$49$}}%
      \put(5675,309){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(5675,518){\makebox(0,0)[l]{\strut{}$51$}}%
      \put(5675,727){\makebox(0,0)[l]{\strut{}$52$}}%
      \put(5675,936){\makebox(0,0)[l]{\strut{}$53$}}%
      \put(5675,1145){\makebox(0,0)[l]{\strut{}$54$}}%
      \put(5675,1354){\makebox(0,0)[l]{\strut{}$55$}}%
      \put(5675,1563){\makebox(0,0)[l]{\strut{}$56$}}%
      \put(5675,1772){\makebox(0,0)[l]{\strut{}$57$}}%
      \put(5675,1982){\makebox(0,0)[l]{\strut{}$58$}}%
      \put(4322,1668){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{offload all to} \\ \text{the gateway}}$}}}}%
      \put(3366,476){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{local + gateway} \\ \text{processing}}$}}}}%
      \put(4561,853){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{0\%}}$}}}}%
      \put(4853,351){\makebox(0,0)[l]{\strut{}\Large {\color{black}{$\substack{\text{-21\%}}$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{thetaradius_20}}%
    \gplfronttext
  \end{picture}%
\endgroup

